Multi-Scale Supervised 3D U-Net for Kidneys and Kidney Tumor Segmentation

Accurate segmentation of kidneys and kidney tumors is an essential step for radiomic analysis as well as developing advanced surgical planning techniques. In clinical analysis, the segmentation is currently performed by clinicians from the visual inspection images gathered through a computed tomography (CT) scan. This process is laborious and its success significantly depends on previous experience. Moreover, the uncertainty in the tumor location and heterogeneity of scans across patients increases the error rate. To tackle this issue, computer-aided segmentation based on deep learning techniques have become increasingly popular. We present a multi-scale supervised 3D U-Net, MSS U-Net, to automatically segment kidneys and kidney tumors from CT images. Our architecture combines deep supervision with exponential logarithmic loss to increase the 3D U-Net training efficiency. Furthermore, we introduce a connected-component based post processing method to enhance the performance of the overall process. This architecture shows superior performance compared to state-of-the-art works using data from KiTS19 public dataset, with the Dice coefficient of kidney and tumor up to 0.969 and 0.805 respectively. The segmentation techniques introduced in this paper have been tested in the KiTS19 challenge with its corresponding dataset.

==> fig/errors.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color1}{rgb}{0.698039215686274,0.133333333333333,0.133333333333333}
\definecolor{color2}{rgb}{0.823529411764706,0.705882352941177,0.549019607843137}
\definecolor{color3}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}

\begin{axis}[
height=\figureheight,
legend cell align={left},
ylabel={Instant Error Square},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-91.35, xmax=383.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.291535e-06, ymax=6.91222350000001e-05,
ytick style={color=black},
% ytick={-1e-05,0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05},
% yticklabels={−0.00001,0.00000,0.00001,0.00002,0.00003,0.00004,0.00005,0.00006,0.00007}
]
\addplot [semithick, color0, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
0 0
1 6.57999999999988e-08
2 2.42489e-05
3 2.13260000000001e-06
4 1.87939999999995e-06
5 2.0579e-06
6 2.14199999999997e-06
7 1.99129999999995e-06
8 2.06690000000009e-06
9 2.0675e-06
10 2.09140000000001e-06
11 2.08340000000003e-06
12 1.98909999999998e-06
13 1.9608e-06
14 2.00649999999999e-06
15 2.06300000000004e-06
16 1.95339999999997e-06
17 2.14380000000001e-06
18 2.43340000000001e-06
19 2.2073e-06
20 2.08009999999999e-06
21 2.02729999999999e-06
22 2.03100000000001e-06
23 2.08260000000001e-06
24 2.1525e-06
25 2.12579999999999e-06
26 2.08e-06
27 2.1581e-06
28 2.1741e-06
29 2.1475e-06
30 2.1093e-06
31 2.1345e-06
32 2.1075e-06
33 2.1398e-06
34 2.1032e-06
35 2.117e-06
36 2.73290000000001e-06
37 2.11459999999999e-06
38 2.08369999999996e-06
39 2.11779999999999e-06
40 2.08740000000005e-06
41 2.13900000000002e-06
42 2.11239999999999e-06
43 2.08739999999996e-06
44 2.11779999999999e-06
45 2.08739999999996e-06
46 2.11239999999999e-06
47 2.08590000000004e-06
48 2.08220000000004e-06
49 2.08590000000004e-06
50 2.08100000000004e-06
51 3.24719999999998e-06
52 2.08739999999996e-06
53 2.08589999999996e-06
54 2.08739999999996e-06
55 2.08099999999996e-06
56 2.08739999999996e-06
57 2.08740000000004e-06
58 2.74380000000001e-06
59 2.08419999999999e-06
60 2.07690000000004e-06
61 2.08909999999996e-06
62 2.08739999999996e-06
63 2.11239999999999e-06
64 2.08220000000004e-06
65 2.08739999999996e-06
66 2.11609999999999e-06
67 2.08220000000004e-06
68 2.08219999999996e-06
69 2.11779999999999e-06
70 2.16860000000005e-06
71 2.2086e-06
72 2.08219999999996e-06
73 2.11609999999999e-06
74 2.17519999999997e-06
75 2.1124e-06
76 2.11459999999999e-06
77 2.11459999999999e-06
78 2.08220000000004e-06
79 2.11459999999999e-06
80 2.11089999999999e-06
81 2.08739999999996e-06
82 2.11089999999999e-06
83 2.11399999999999e-06
84 2.11239999999999e-06
85 2.08220000000004e-06
86 2.08370000000004e-06
87 2.08219999999996e-06
88 2.07059999999996e-06
89 2.12540000000001e-06
90 2.1076e-06
91 2.15250000000002e-06
92 2.14259999999997e-06
93 2.11369999999999e-06
94 2.13740000000003e-06
95 2.12839999999999e-06
96 2.20770000000005e-06
97 2.21059999999998e-06
98 2.32210000000002e-06
99 2.48500000000006e-06
100 2.68509999999992e-06
101 3.01649999999992e-06
102 3.26639999999973e-06
103 3.96960000000023e-06
104 4.23180000000012e-06
105 4.40010000000012e-06
106 5.02669999999971e-06
107 5.89250000000017e-06
108 6.65609999999929e-06
109 7.57410000000069e-06
110 8.84489999999909e-06
111 1.01215999999993e-05
112 1.13525999999994e-05
113 9.97200000000024e-06
114 1.05984999999991e-05
115 1.1090600000001e-05
116 1.16906999999992e-05
117 1.26896999999968e-05
118 1.35009000000004e-05
119 1.47844000000001e-05
120 1.55332999999977e-05
121 1.64382000000014e-05
122 1.71082000000021e-05
123 1.75211000000019e-05
124 1.78197999999987e-05
125 1.83108999999989e-05
126 1.91297000000021e-05
127 2.02242000000029e-05
128 2.16138000000034e-05
129 2.32489999999954e-05
130 2.50053999999977e-05
131 2.78425999999955e-05
132 2.99315999999941e-05
133 3.29458000000075e-05
134 3.53401000000034e-05
135 3.45454000000031e-05
136 3.32436000000065e-05
137 3.59408999999941e-05
138 3.64306999999899e-05
139 3.65052999999945e-05
140 3.61489999999934e-05
141 3.56245999999891e-05
142 3.47661000000132e-05
143 3.31841000000045e-05
144 3.21718000000088e-05
145 3.17928999999907e-05
146 3.11286000000004e-05
147 3.01753999999882e-05
148 2.92573999999953e-05
149 2.81459000000045e-05
150 2.66418000000037e-05
151 2.50345000000027e-05
152 2.37353999999914e-05
153 2.26996999999964e-05
154 2.08949999999962e-05
155 1.90465999999975e-05
156 1.77241000000016e-05
157 1.67349e-05
158 1.59808999999997e-05
159 1.55869999999994e-05
160 1.57800000000051e-05
161 1.60833000000006e-05
162 1.65845999999993e-05
163 1.67134000000001e-05
164 1.69951999999998e-05
165 1.70476000000001e-05
166 1.75238000000014e-05
167 2.54541000000063e-05
168 2.21382000000034e-05
169 2.29784000000073e-05
170 2.48525999999984e-05
171 2.66057999999975e-05
172 2.7871299999993e-05
173 2.91207999999983e-05
174 3.05749999999907e-05
175 3.18033999999847e-05
176 3.35342000000104e-05
177 3.54853999999946e-05
178 3.73153000000061e-05
179 3.73572999999989e-05
180 3.47537999999963e-05
181 2.97576000000015e-05
182 2.54982000000029e-05
183 2.37909000000066e-05
184 2.31395000000022e-05
185 2.33197000000009e-05
186 2.42738000000008e-05
187 2.54909999999967e-05
188 2.6747399999999e-05
189 2.88941000000001e-05
190 3.14152999999931e-05
191 3.36789000000036e-05
192 3.60525000000085e-05
193 3.81341000000144e-05
194 3.93454000000029e-05
195 4.05667999999996e-05
196 4.1431700000001e-05
197 4.15361000000001e-05
198 4.15994000000023e-05
199 4.0624399999991e-05
200 3.82877999999994e-05
201 3.62718000000071e-05
202 3.3992600000007e-05
203 3.18854000000033e-05
204 2.96341999999995e-05
205 2.73974000000035e-05
206 2.53301000000003e-05
207 4.42859000000056e-05
208 2.23834999999966e-05
209 2.08470000000016e-05
210 1.91705000000008e-05
211 1.78454000000003e-05
212 1.64652999999987e-05
213 1.53614000000002e-05
214 1.45708000000022e-05
215 1.39143999999999e-05
216 1.30289999999998e-05
217 1.19950000000018e-05
218 1.13101000000006e-05
219 1.12173999999984e-05
220 1.12781000000017e-05
221 1.23109999999978e-05
222 1.35496999999975e-05
223 1.48155000000014e-05
224 1.5719499999997e-05
225 1.62725000000005e-05
226 1.66382000000036e-05
227 1.68675000000002e-05
228 1.71651e-05
229 1.75923000000005e-05
230 1.8060300000001e-05
231 1.92286000000019e-05
232 1.94379000000012e-05
233 1.84618000000003e-05
234 1.75741999999994e-05
235 1.68006000000011e-05
236 1.57954999999969e-05
237 1.51181e-05
238 1.4740899999997e-05
239 1.48505000000022e-05
240 1.49235000000017e-05
241 1.52530000000013e-05
242 1.5524900000001e-05
243 1.59021000000001e-05
244 1.64301999999989e-05
245 1.71627000000004e-05
246 1.80098000000035e-05
247 1.87184999999995e-05
248 1.98830000000047e-05
249 2.14919999999965e-05
250 2.35310000000078e-05
251 2.55432999999958e-05
252 2.79229000000052e-05
253 2.99577000000076e-05
254 3.22579999999935e-05
255 3.4794900000008e-05
256 3.72220999999939e-05
257 3.89203999999864e-05
258 3.59266999999929e-05
259 4.02059000000037e-05
260 4.09484999999973e-05
261 4.15143999999893e-05
262 4.09253000000123e-05
263 3.98090000000051e-05
264 3.81166000000096e-05
265 3.57460999999947e-05
266 3.37729999999896e-05
267 3.19355000000079e-05
268 3.06209999999895e-05
269 2.96849000000105e-05
270 2.91512000000101e-05
271 2.83972000000118e-05
272 2.74034999999983e-05
273 2.63843999999923e-05
274 2.50780999999931e-05
275 2.35094000000006e-05
276 2.20136999999997e-05
277 2.08081000000001e-05
278 1.96108999999977e-05
279 1.86889000000019e-05
280 1.81984000000006e-05
281 1.81789000000005e-05
282 1.80458999999991e-05
283 1.76468000000015e-05
284 1.7335700000002e-05
285 1.69714000000005e-05
286 1.6434499999998e-05
287 1.58948999999981e-05
288 1.54284999999995e-05
289 1.51741000000023e-05
290 1.49618000000037e-05
291 1.48154000000028e-05
292 1.46368999999976e-05
293 1.44946999999985e-05
294 1.43544999999991e-05
295 1.37770000000039e-05
296 1.29720999999966e-05
297 1.22532999999988e-05
298 1.15794000000001e-05
299 1.09369999999991e-05
300 1.03273999999987e-05
301 1.00244000000003e-05
302 1.00499e-05
303 9.98960000000075e-06
304 9.7757000000005e-06
305 9.28090000000114e-06
306 8.8145999999992e-06
307 8.23530000000051e-06
308 7.78620000000036e-06
309 7.31700000000025e-06
310 7.07099999999991e-06
311 6.85490000000069e-06
312 6.5300999999999e-06
313 6.21540000000006e-06
314 5.93299999999996e-06
315 5.85389999999991e-06
316 5.85970000000019e-06
317 6.06450000000019e-06
318 6.2993000000001e-06
319 6.4275e-06
320 6.60380000000028e-06
321 6.6971000000004e-06
322 6.83369999999993e-06
323 6.89649999999971e-06
324 6.98359999999977e-06
325 7.21340000000054e-06
326 7.4549e-06
327 7.71809999999999e-06
328 8.05450000000042e-06
329 8.47710000000073e-06
330 8.61690000000048e-06
331 8.51760000000006e-06
332 8.27090000000025e-06
333 8.20649999999923e-06
334 7.7684000000005e-06
335 7.8129000000004e-06
336 7.83690000000056e-06
337 7.93080000000072e-06
338 8.090199999999e-06
339 7.96940000000097e-06
340 7.75620000000002e-06
341 7.38189999999971e-06
342 7.24499999999896e-06
343 7.30969999999944e-06
344 7.36609999999983e-06
345 7.27169999999963e-06
346 7.02120000000005e-06
347 6.67859999999983e-06
348 6.18340000000074e-06
349 5.41900000000062e-06
350 5.09329999999969e-06
351 4.44739999999974e-06
352 3.98459999999994e-06
353 3.58489999999995e-06
354 3.19070000000006e-06
355 2.86130000000007e-06
356 2.65489999999999e-06
357 2.57280000000005e-06
358 2.5892e-06
359 2.62440000000009e-06
360 2.60840000000005e-06
361 2.56740000000001e-06
362 2.51850000000003e-06
363 2.4617e-06
364 2.47139999999999e-06
365 2.53819999999998e-06
};
\addlegendentry{JPEG10 Err.}
\addplot [semithick, color1, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 1.80000000000011e-09
9 2.99999999999941e-10
10 5.00000000000029e-10
11 9.99999999999849e-10
12 1.09999999999998e-09
13 1.99999999999914e-10
14 2.09999999999865e-09
15 1.3999999999985e-09
16 3.61999999999973e-08
17 1.78999999999992e-08
18 4.90000000000036e-09
19 4.59999999999976e-09
20 1.13000000000001e-08
21 2.36999999999926e-08
22 1.93999999999977e-08
23 2.02000000000043e-08
24 1.89999999999978e-08
25 1.04999999999994e-08
26 1.16000000000006e-08
27 2.69999999999926e-08
28 2.84999999999998e-08
29 2.40999999999988e-08
30 1.81999999999988e-08
31 1.13999999999989e-08
32 1.33000000000005e-08
33 2.1800000000001e-08
34 1.97000000000005e-08
35 1.79999999999993e-08
36 2.10999999999994e-08
37 1.96999999999999e-08
38 2.04000000000029e-08
39 2.29999999999998e-08
40 2.09000000000034e-08
41 1.37999999999989e-08
42 2.30000000000033e-08
43 2.29999999999977e-08
44 2.50999999999997e-08
45 2.10999999999961e-08
46 1.65999999999979e-08
47 2.11000000000011e-08
48 2.08999999999978e-08
49 2.06000000000014e-08
50 1.90000000000012e-08
51 1.34000000000015e-08
52 2.24999999999973e-08
53 2.27299999999998e-07
54 2.66000000000004e-08
55 1.90000000000012e-08
56 2.29999999999977e-08
57 2.29999999999985e-08
58 2.03999999999985e-08
59 1.25000000000017e-08
60 2.03999999999974e-08
61 1.94000000000038e-08
62 2.09000000000034e-08
63 2.29999999999998e-08
64 2.09000000000041e-08
65 2.24999999999993e-08
66 1.73000000000013e-08
67 1.66000000000004e-08
68 2.08999999999978e-08
69 2.50999999999997e-08
70 2.25000000000005e-08
71 2.29999999999977e-08
72 1.55000000000021e-08
73 2.50999999999997e-08
74 2.09000000000034e-08
75 2.11000000000019e-08
76 2.29999999999977e-08
77 2.30000000000033e-08
78 2.3000000000004e-08
79 2.30000000000033e-08
80 2.08999999999978e-08
81 2.50999999999997e-08
82 2.08999999999978e-08
83 2.30000000000033e-08
84 2.08999999999978e-08
85 2.09000000000034e-08
86 2.03999999999992e-08
87 1.34000000000002e-08
88 1.85000000000001e-08
89 1.60000000000031e-08
90 1.95000000000017e-08
91 1.61999999999991e-08
92 1.08999999999971e-08
93 1.30999999999996e-08
94 2.75999999999997e-08
95 2.64999999999964e-08
96 4.08999999999897e-08
97 6.80000000000183e-08
98 8.04000000000365e-08
99 1.10600000000029e-07
100 1.54700000000004e-07
101 2.14100000000127e-07
102 6.21900000000029e-07
103 4.44900000000186e-07
104 3.7690000000016e-07
105 3.3379999999988e-07
106 3.42699999999938e-07
107 4.49800000000359e-07
108 5.09300000000152e-07
109 1.18980000000034e-06
110 9.80899999999615e-07
111 6.70999999999444e-07
112 5.45400000000225e-07
113 5.89700000000399e-07
114 5.82099999999934e-07
115 6.73999999999983e-07
116 6.64500000000253e-07
117 6.71399999999924e-07
118 1.20739999999904e-06
119 8.20600000000174e-07
120 8.60899999999697e-07
121 9.93600000000338e-07
122 9.53300000000432e-07
123 1.00239999999931e-06
124 1.10540000000033e-06
125 1.1609999999993e-06
126 1.25640000000033e-06
127 1.47739999999883e-06
128 1.50140000000002e-06
129 1.74100000000059e-06
130 2.06819999999808e-06
131 2.28510000000135e-06
132 3.10740000000285e-06
133 4.74399999999818e-06
134 5.40060000000251e-06
135 5.5588999999981e-06
136 6.03260000000575e-06
137 6.2995000000013e-06
138 6.50730000000205e-06
139 6.45159999999827e-06
140 6.3017000000013e-06
141 6.09050000000017e-06
142 5.87860000000349e-06
143 5.39869999999879e-06
144 5.01370000000086e-06
145 4.85900000000068e-06
146 4.944000000002e-06
147 4.50210000000166e-06
148 4.4008999999985e-06
149 4.1571000000009e-06
150 4.27610000000053e-06
151 3.37160000000085e-06
152 3.23979999999778e-06
153 3.06449999999739e-06
154 2.88170000000069e-06
155 2.24530000000016e-06
156 1.75709999999909e-06
157 1.9056999999995e-06
158 1.88510000000079e-06
159 1.83180000000042e-06
160 1.81210000000061e-06
161 1.86589999999858e-06
162 1.41460000000008e-06
163 1.92050000000038e-06
164 2.07889999999948e-06
165 2.09140000000027e-06
166 2.1393000000003e-06
167 2.29809999999901e-06
168 3.05490000000072e-06
169 3.52010000000086e-06
170 3.86809999999883e-06
171 4.25390000000066e-06
172 4.56099999999789e-06
173 4.87119999999884e-06
174 5.10350000000328e-06
175 5.32460000000074e-06
176 5.81249999999753e-06
177 6.5738999999965e-06
178 7.47469999999854e-06
179 7.2282000000007e-06
180 6.80749999999574e-06
181 6.00439999999978e-06
182 4.77259999999969e-06
183 4.51010000000251e-06
184 4.44739999999871e-06
185 4.55809999999881e-06
186 4.74890000000049e-06
187 4.77529999999749e-06
188 4.98619999999769e-06
189 5.12360000000286e-06
190 5.5706000000005e-06
191 5.99459999999898e-06
192 6.44529999999699e-06
193 6.7882999999958e-06
194 6.93089999999864e-06
195 7.10220000000137e-06
196 7.13360000000355e-06
197 7.1335999999996e-06
198 7.18760000000152e-06
199 6.99890000000055e-06
200 6.95210000000361e-06
201 6.76819999999784e-06
202 6.34159999999759e-06
203 6.22139999999975e-06
204 5.81390000000497e-06
205 5.43810000000172e-06
206 5.13289999999856e-06
207 4.63539999999654e-06
208 4.2885999999969e-06
209 4.27490000000067e-06
210 4.16830000000163e-06
211 4.17140000000002e-06
212 3.85740000000058e-06
213 3.69949999999956e-06
214 3.55570000000084e-06
215 3.51089999999862e-06
216 3.33679999999773e-06
217 3.05359999999901e-06
218 2.98779999999875e-06
219 3.0517000000001e-06
220 3.0805999999993e-06
221 3.17639999999982e-06
222 3.26830000000139e-06
223 3.42209999999913e-06
224 3.46799999999931e-06
225 3.38580000000186e-06
226 3.41369999999896e-06
227 3.51209999999959e-06
228 3.59059999999978e-06
229 3.70159999999968e-06
230 3.88600000000103e-06
231 3.45019999999957e-06
232 3.51009999999907e-06
233 3.50609999999958e-06
234 3.37040000000089e-06
235 3.1981000000001e-06
236 2.99299999999975e-06
237 2.86909999999914e-06
238 2.80370000000152e-06
239 2.82859999999984e-06
240 2.81010000000072e-06
241 2.80580000000052e-06
242 2.83169999999894e-06
243 2.83700000000071e-06
244 2.84579999999763e-06
245 2.89019999999964e-06
246 2.84879999999885e-06
247 2.90190000000118e-06
248 2.96250000000038e-06
249 3.24929999999946e-06
250 3.3053999999985e-06
251 3.52380000000142e-06
252 3.86889999999849e-06
253 3.8939000000024e-06
254 4.18570000000062e-06
255 4.77610000000206e-06
256 5.12889999999852e-06
257 5.40859999999859e-06
258 4.65140000000037e-06
259 5.02529999999774e-06
260 5.95420000000343e-06
261 6.26250000000144e-06
262 6.38160000000224e-06
263 6.27869999999705e-06
264 6.14539999999853e-06
265 6.05410000000039e-06
266 5.78510000000013e-06
267 5.6092999999955e-06
268 5.1053000000003e-06
269 5.22009999999907e-06
270 5.16589999999438e-06
271 5.04269999999932e-06
272 4.83500000000108e-06
273 4.6657999999997e-06
274 4.54940000000189e-06
275 4.62780000000048e-06
276 4.00369999999887e-06
277 3.78329999999982e-06
278 3.49310000000118e-06
279 3.27379999999879e-06
280 3.16460000000023e-06
281 3.26029999999965e-06
282 3.25639999999991e-06
283 3.18769999999825e-06
284 3.10640000000075e-06
285 2.93439999999937e-06
286 2.91180000000009e-06
287 2.78420000000151e-06
288 2.74410000000124e-06
289 2.70049999999901e-06
290 2.7189999999983e-06
291 2.70829999999824e-06
292 2.69780000000204e-06
293 2.67289999999868e-06
294 2.61939999999861e-06
295 2.3493999999997e-06
296 2.36860000000081e-06
297 2.2196999999997e-06
298 2.1262000000002e-06
299 2.00780000000013e-06
300 1.89379999999933e-06
301 1.86810000000002e-06
302 1.82259999999983e-06
303 1.84769999999932e-06
304 1.80770000000006e-06
305 1.74420000000019e-06
306 1.65789999999957e-06
307 1.61659999999921e-06
308 1.41389999999994e-06
309 1.30939999999944e-06
310 1.35360000000017e-06
311 1.3276999999996e-06
312 1.2617e-06
313 1.23769999999968e-06
314 1.15870000000002e-06
315 1.10289999999986e-06
316 1.19340000000026e-06
317 1.19700000000034e-06
318 1.19699999999958e-06
319 1.21129999999983e-06
320 1.21129999999963e-06
321 1.22179999999958e-06
322 1.2089000000004e-06
323 1.18989999999989e-06
324 1.24250000000011e-06
325 1.22979999999978e-06
326 1.27809999999992e-06
327 1.28619999999969e-06
328 1.34899999999986e-06
329 1.37579999999931e-06
330 1.37150000000018e-06
331 1.41160000000051e-06
332 1.42489999999933e-06
333 1.43839999999964e-06
334 1.58969999999952e-06
335 1.52459999999934e-06
336 1.53140000000079e-06
337 1.50699999999946e-06
338 1.49690000000024e-06
339 1.51099999999949e-06
340 1.64609999999944e-06
341 1.50110000000016e-06
342 1.4667e-06
343 1.45699999999933e-06
344 1.44010000000059e-06
345 1.44010000000059e-06
346 1.46410000000005e-06
347 1.45219999999961e-06
348 1.41799999999981e-06
349 1.41700000000015e-06
350 1.35540000000008e-06
351 1.27370000000006e-06
352 1.26500000000005e-06
353 1.1876e-06
354 1.37540000000007e-06
355 1.2673e-06
356 1.23699999999998e-06
357 1.24399999999996e-06
358 1.25330000000006e-06
359 1.18139999999993e-06
360 1.19970000000004e-06
361 1.19730000000003e-06
362 1.18580000000006e-06
363 1.19730000000003e-06
364 1.20189999999998e-06
365 1.27060000000005e-06
};
\addlegendentry{JPEG50 Err.}
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
legend cell align={right},
% ylabel={Cummulative Error},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-91.35, xmax=383.35,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.00129883029500001, ymax=0.0372754361950002,
ytick pos=right,
ytick style={color=black},
% ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03},
% yticklabels={−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030}
]
\addplot [semithick, color2, mark=*, mark size=0.3, mark options={solid}]
table {%
0 0
1 1.39400000000004e-07
2 2.42286e-05
3 0.0001455492
4 0.0001554133
5 0.0001651265
6 0.0001756872
7 0.0001858576
8 0.000195755
9 0.0002064084
10 0.0002168509
11 0.0002272945
12 0.0002374606
13 0.0002472907
14 0.0002571751
15 0.0002675879
16 0.0002776294
17 0.0002876923
18 0.0002990098
19 0.0003111584
20 0.0003218593
21 0.0003320897
22 0.0003422656
23 0.0003524918
24 0.0003630079
25 0.000373595
26 0.0003840694
27 0.0003945468
28 0.000405364
29 0.000416146
30 0.0004267593
31 0.0004373153
32 0.000447882
33 0.0004584288
34 0.0004690783
35 0.0004796284
36 0.0004902505
37 0.0005014947
38 0.0005119908
39 0.0005225024
40 0.0005329906
41 0.0005435556
42 0.000554128500000001
43 0.000564697600000001
44 0.000575186200000001
45 0.000586116700000001
46 0.000596543300000001
47 0.000607068900000001
48 0.000617526400000001
49 0.000628065100000001
50 0.000638572600000001
51 0.000649375800000001
52 0.000661026900000001
53 0.000671527600000001
54 0.000682052400000001
55 0.000692540100000001
56 0.000703321700000001
57 0.000714577500000001
58 0.000725436300000001
59 0.000736453200000001
60 0.000746866700000001
61 0.000757324500000001
62 0.000767802800000001
63 0.000778255700000001
64 0.000788956600000001
65 0.000799461100000001
66 0.000809968600000001
67 0.000820475300000001
68 0.000830982100000001
69 0.000841595600000002
70 0.000852082800000001
71 0.000862756300000002
72 0.000873302600000002
73 0.000883772500000002
74 0.000894304200000002
75 0.000904870800000002
76 0.000915403100000002
77 0.000925885600000002
78 0.000936427000000002
79 0.000947129500000002
80 0.000957639200000002
81 0.000968179100000002
82 0.000978653900000002
83 0.000989152200000001
84 0.000999684100000001
85 0.001010252
86 0.0010208159
87 0.0010314348
88 0.0010419098
89 0.0010523892
90 0.0010630082
91 0.0010736614
92 0.0010843544
93 0.0010949849
94 0.0011055999
95 0.0011162809
96 0.0011270667
97 0.0011380776
98 0.0011493511
99 0.0011612605
100 0.0011740571
101 0.0011881251
102 0.0012037656
103 0.0012436347
104 0.0012645539
105 0.0012856284
106 0.0013086471
107 0.0013354407
108 0.00136633
109 0.0014015377
110 0.0014427229
111 0.00148376389999999
112 0.00153751389999999
113 0.00158414509999999
114 0.00163477299999999
115 0.001687288
116 0.00174315879999999
117 0.0018035539
118 0.00186979579999999
119 0.0019402133
120 0.0020262804
121 0.0021056444
122 0.00218904209999999
123 0.0022755471
124 0.0023634162
125 0.0024532525
126 0.002545849
127 0.0026434444
128 0.00274834450000002
129 0.00285955730000002
130 0.00298029300000002
131 0.0031121912
132 0.00325617229999999
133 0.003409498
134 0.00357793299999999
135 0.00375035539999999
136 0.0039234077
137 0.00409775810000003
138 0.00427862720000001
139 0.00446145970000001
140 0.00464323979999999
141 0.00482288549999999
142 0.00499938419999997
143 0.00517007899999997
144 0.00533345239999998
145 0.00549352739999998
146 0.00565193009999997
147 0.00580476609999998
148 0.00595395649999997
149 0.00609814649999998
150 0.00623578589999998
151 0.0063658364
152 0.0064886424
153 0.00660522569999999
154 0.0067151963
155 0.0068158951
156 0.0069082338
157 0.00699492860000001
158 0.00707652440000001
159 0.00715558260000002
160 0.00723287700000001
161 0.00730665490000002
162 0.00738831430000003
163 0.00747157380000003
164 0.00755520540000004
165 0.00764041800000004
166 0.00772657140000004
167 0.00781835680000006
168 0.00792639050000006
169 0.00803678450000006
170 0.00815520270000007
171 0.00828336350000007
172 0.00841903340000006
173 0.00856112330000007
174 0.00870984740000007
175 0.00886478310000007
176 0.00902732180000005
177 0.00919935840000004
178 0.00938105990000003
179 0.00956890060000005
180 0.00975196690000005
181 0.00991649470000005
182 0.0100562911000001
183 0.0101796543000001
184 0.0102970591000001
185 0.0104127049000001
186 0.0105308980000001
187 0.0106545910000001
188 0.0107846824000001
189 0.0109221956000001
190 0.0110717846000001
191 0.0112335312000001
192 0.0114068198000001
193 0.0115914958000001
194 0.0117847118000001
195 0.0119836665
196 0.0121881276
197 0.0123958702
198 0.0126036451
199 0.0128099777
200 0.0130088936
201 0.0131962397
202 0.0133729007
203 0.0135385879000001
204 0.0136935967000001
205 0.0138374585000001
206 0.0139704611000001
207 0.0140933589000001
208 0.0142318286000001
209 0.0143408619000001
210 0.0144418107000001
211 0.0145350724000001
212 0.0146215773000001
213 0.0147016053000001
214 0.0147768481000001
215 0.0148484708000001
216 0.0149160958000001
217 0.0149786851000001
218 0.0150372045000001
219 0.0150933058000001
220 0.0151488856000001
221 0.0152072293000001
222 0.0152713910000001
223 0.0153417899000001
224 0.0154178600000001
225 0.0154975931000001
226 0.0155795168000001
227 0.0156630545000001
228 0.0157480841000001
229 0.0158347967000001
230 0.0159255969000001
231 0.0160332745000001
232 0.0161316927000001
233 0.0162263262000001
234 0.0163168343000001
235 0.0164033193000001
236 0.0164852905000001
237 0.0165625349000001
238 0.0166374015000001
239 0.0167112019000001
240 0.0167855703000001
241 0.0168606817000001
242 0.0169373218000001
243 0.0170155708000001
244 0.0170959554000001
245 0.0171797829000001
246 0.0172673256000001
247 0.0173587165000001
248 0.0174543478000001
249 0.0175569129000001
250 0.0176682326000001
251 0.0177897720000001
252 0.0179236492000001
253 0.0180669592000001
254 0.0182213394000001
255 0.0183875579000001
256 0.0185665328000001
257 0.0187562618000001
258 0.0189538667
259 0.0191497105
260 0.0193541497000001
261 0.0195606058000001
262 0.0197675433
263 0.0199699930000001
264 0.0201661397000001
265 0.0203521257000001
266 0.0205267749000001
267 0.0206914101000001
268 0.0208480472000001
269 0.0209991381000001
270 0.0211465191000001
271 0.0212906426000001
272 0.0214304416000001
273 0.0215655947000002
274 0.0216952438000002
275 0.0218177391000002
276 0.0219318823000002
277 0.0220393681000002
278 0.0221410379000002
279 0.0222401489000001
280 0.0223318007000002
281 0.0224226905000002
282 0.0225133530000002
283 0.0226027097000002
284 0.0226905078000002
285 0.0227769668000002
286 0.0228608783000002
287 0.0229418208000002
288 0.0230204003000002
289 0.0230968801000002
290 0.0231723149000002
291 0.0232466947000002
292 0.0233202706000002
293 0.0233933329000002
294 0.0234809811000002
295 0.0235550847000002
296 0.0236231458000002
297 0.0236865433000002
298 0.0237465429000002
299 0.0238029723000002
300 0.0238561799000002
301 0.0239070895000002
302 0.0239571712000002
303 0.0240071890000002
304 0.0240567228000002
305 0.0241046611000002
306 0.0241500117000002
307 0.0241927640000002
308 0.0242329914000002
309 0.0242705112000002
310 0.0243065368000002
311 0.0243417427000002
312 0.0243755229000002
313 0.0244075332000002
314 0.0244377574000002
315 0.0244682755000002
316 0.0245049058000002
317 0.0245343415000002
318 0.0245650034000002
319 0.0245967992000002
320 0.0246294547000002
321 0.0246627669000002
322 0.0246966207000002
323 0.0247308384000002
324 0.0247654926000002
325 0.0248008007000002
326 0.0248373406000002
327 0.0248753016000002
328 0.0249146914000002
329 0.0249559667000002
330 0.0249986216000002
331 0.0250416538000002
332 0.0250838092000002
333 0.0251252357000002
334 0.0251652741000002
335 0.0252044240000002
336 0.0252434894000002
337 0.0252828615000002
338 0.0253228304000002
339 0.0253631930000002
340 0.0254024923000002
341 0.0254404503000002
342 0.0254769889000002
343 0.0255133607000002
344 0.0255501257000002
345 0.0255867898000002
346 0.0256226384000002
347 0.0256570182000002
348 0.0256893637000002
349 0.0257192801000002
350 0.0257462651000002
351 0.0257702972000002
352 0.0257916061000002
353 0.0258107200000002
354 0.0258275889000002
355 0.0258428100000002
356 0.0258566281000002
357 0.0258696475000002
358 0.0258824793000002
359 0.0258954681000002
360 0.0259085415000002
361 0.0259215499000002
362 0.0259342823000002
363 0.0259468273000002
364 0.0259590692000002
365 0.0259715552000002
};
\addlegendentry{JPEG10 Cumm. Err.}
\addplot [semithick, color3, mark=*, mark size=0.3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1.99999999999992e-10
8 2.70000000000057e-09
9 9.80000000000122e-09
10 1.17000000000011e-08
11 1.5000000000001e-08
12 2.05000000000006e-08
13 2.66999999999998e-08
14 3.23999999999985e-08
15 4.5400000000009e-08
16 8.04300000000012e-07
17 9.53500000000014e-07
18 1.02070000000001e-06
19 1.0386e-06
20 1.06900000000001e-06
21 1.1603e-06
22 1.2722e-06
23 1.36739999999999e-06
24 1.4871e-06
25 1.5584e-06
26 1.61019999999999e-06
27 1.67759999999999e-06
28 1.8217e-06
29 1.95860000000001e-06
30 2.0684e-06
31 2.1434e-06
32 2.1934e-06
33 2.2708e-06
34 2.38990000000001e-06
35 2.4803e-06
36 2.5739e-06
37 2.6801e-06
38 2.78650000000001e-06
39 2.89020000000001e-06
40 2.99780000000001e-06
41 3.10170000000001e-06
42 3.198e-06
43 3.30610000000001e-06
44 3.42320000000001e-06
45 3.52520000000001e-06
46 3.62450000000001e-06
47 3.71310000000001e-06
48 3.81390000000001e-06
49 3.92e-06
50 4.01970000000001e-06
51 4.11010000000001e-06
52 4.20610000000001e-06
53 4.314e-06
54 4.6267e-06
55 4.7317e-06
56 4.8379e-06
57 4.96e-06
58 5.07310000000001e-06
59 5.21280000000001e-06
60 5.29500000000001e-06
61 5.38380000000001e-06
62 5.46830000000001e-06
63 5.57450000000001e-06
64 5.7301e-06
65 5.81630000000001e-06
66 5.91980000000001e-06
67 6.01800000000001e-06
68 6.10920000000002e-06
69 6.21290000000002e-06
70 6.32950000000002e-06
71 6.43410000000003e-06
72 6.58250000000003e-06
73 6.67210000000004e-06
74 6.78500000000005e-06
75 6.89430000000005e-06
76 6.99610000000005e-06
77 7.10650000000005e-06
78 7.21520000000005e-06
79 7.32300000000005e-06
80 7.43370000000005e-06
81 7.54610000000005e-06
82 7.64780000000006e-06
83 7.75120000000005e-06
84 7.85370000000005e-06
85 7.96450000000006e-06
86 8.39390000000006e-06
87 8.49150000000006e-06
88 8.57340000000006e-06
89 8.66270000000007e-06
90 8.90970000000006e-06
91 8.99410000000006e-06
92 9.06230000000006e-06
93 9.13050000000005e-06
94 9.21970000000005e-06
95 9.34810000000006e-06
96 9.51110000000005e-06
97 9.76720000000003e-06
98 1.01252e-05
99 1.05804e-05
100 1.14410999999999e-05
101 1.23126999999998e-05
102 1.48112999999997e-05
103 1.70391999999995e-05
104 2.40497999999994e-05
105 2.57209999999996e-05
106 2.74387999999995e-05
107 2.93846999999995e-05
108 3.18236999999998e-05
109 4.14301000000013e-05
110 4.72731000000021e-05
111 5.16637000000023e-05
112 5.49402000000024e-05
113 6.1708000000002e-05
114 6.45535000000022e-05
115 6.82757000000027e-05
116 7.14213000000019e-05
117 7.49004000000024e-05
118 7.84568000000031e-05
119 8.28754000000019e-05
120 8.69682000000027e-05
121 9.23017000000039e-05
122 9.70063000000043e-05
123 0.000101950300000004
124 0.000107338700000003
125 0.000113000400000002
126 0.000118840000000002
127 0.000125468400000002
128 0.000132907199999999
129 0.0001410703
130 0.000150509100000001
131 0.000161382900000001
132 0.0001744448
133 0.000232177799999988
134 0.000257067499999997
135 0.000284125299999997
136 0.000312630599999993
137 0.000343475999999991
138 0.00037589269999999
139 0.000408192999999991
140 0.000440398799999988
141 0.000471440999999995
142 0.000501348099999997
143 0.000529752499999996
144 0.000556054899999989
145 0.000580657499999991
146 0.000605322799999993
147 0.000627021799999997
148 0.000649574600000002
149 0.000670993499999996
150 0.000691054399999992
151 0.000710107499999991
152 0.00072676419999999
153 0.000742538599999987
154 0.000757650699999984
155 0.000770647799999986
156 0.000780493699999986
157 0.000789559399999985
158 0.000799011999999985
159 0.000808488099999983
160 0.000817662999999987
161 0.000826998399999987
162 0.000836529399999988
163 0.00084542619999999
164 0.00085541739999999
165 0.00086504619999999
166 0.00087581869999999
167 0.00088668769999999
168 0.000900604199999988
169 0.000916596599999989
170 0.000935147099999989
171 0.000954848099999988
172 0.000976388599999991
173 0.000999835099999984
174 0.00102456709999998
175 0.00105048739999998
176 0.00107837439999998
177 0.00110966949999997
178 0.00114415039999997
179 0.00118149289999998
180 0.00121680289999999
181 0.00124958069999997
182 0.00127731589999997
183 0.00130023379999997
184 0.00132251349999997
185 0.00134482709999997
186 0.00136885589999997
187 0.00139272379999997
188 0.00141702339999997
189 0.00144247239999996
190 0.00146881859999996
191 0.00149757509999996
192 0.00152832999999996
193 0.00156146179999995
194 0.00159586329999995
195 0.00163079869999994
196 0.00166625299999994
197 0.00170189429999994
198 0.00173776859999993
199 0.00177349599999993
200 0.00180864189999992
201 0.00184305089999993
202 0.00187593679999993
203 0.00190733059999993
204 0.00193772249999994
205 0.00196592549999994
206 0.00199188669999995
207 0.00201665929999995
208 0.00203937029999994
209 0.00206064729999994
210 0.00208171349999994
211 0.00210263829999994
212 0.00212340049999994
213 0.00214227009999994
214 0.00216053559999994
215 0.00217804259999994
216 0.00219527939999993
217 0.00221099079999993
218 0.00222609289999993
219 0.00224102849999993
220 0.00225645359999993
221 0.00227211289999993
222 0.00228810319999993
223 0.00230473789999993
224 0.00232196599999993
225 0.00233924179999993
226 0.00235632909999993
227 0.00237368459999993
228 0.00239149699999993
229 0.00240967319999993
230 0.00242850959999993
231 0.00244735429999993
232 0.00246490049999993
233 0.00248246239999993
234 0.00249968219999993
235 0.00251618719999993
236 0.00253180999999993
237 0.00254644749999993
238 0.00256059499999993
239 0.00257447499999993
240 0.00258854769999993
241 0.00260260069999993
242 0.00261670329999992
243 0.00263095909999992
244 0.00264510209999992
245 0.00265928559999992
246 0.00267355839999992
247 0.00268798329999992
248 0.00270259109999992
249 0.00271793189999992
250 0.00273417729999991
251 0.00275109379999992
252 0.00276961269999992
253 0.00278897929999991
254 0.00280927809999991
255 0.00283168549999991
256 0.00285633179999991
257 0.00288276219999991
258 0.00291006019999991
259 0.00293697429999991
260 0.00296528039999991
261 0.00299567539999991
262 0.00302716219999992
263 0.00305865339999991
264 0.00308979189999991
265 0.00312030259999991
266 0.00315023209999991
267 0.00317877299999991
268 0.0032055165999999
269 0.0032314299999999
270 0.00325744629999989
271 0.00328317909999989
272 0.00330796819999988
273 0.00333185469999988
274 0.00335493479999987
275 0.00337782659999987
276 0.00339973079999988
277 0.00341924549999988
278 0.00343754399999988
279 0.00345454089999987
280 0.00347052619999987
281 0.00348703329999987
282 0.00350333089999987
283 0.00351942709999987
284 0.00353522969999987
285 0.00355014089999987
286 0.00356478359999986
287 0.00357921749999986
288 0.00359305849999987
289 0.00360676889999987
290 0.00362030839999987
291 0.00363402089999986
292 0.00364755189999986
293 0.00366118339999986
294 0.00367117089999986
295 0.00368289849999986
296 0.00369462889999986
297 0.00370608569999986
298 0.00371694209999986
299 0.00372719559999986
300 0.00373681509999986
301 0.00374644229999986
302 0.00375568219999986
303 0.00376491619999986
304 0.00377401919999986
305 0.00378296969999986
306 0.00379158529999986
307 0.00379963529999986
308 0.00380736369999986
309 0.00381411429999986
310 0.00382066459999986
311 0.00382719239999986
312 0.00383376199999986
313 0.00384005209999986
314 0.00384614809999986
315 0.00385147629999986
316 0.00385646199999986
317 0.00386245289999986
318 0.00386843039999986
319 0.00387441679999986
320 0.00388043479999986
321 0.00388644109999986
322 0.00389247339999986
323 0.00389849839999986
324 0.00390454239999986
325 0.00391070429999987
326 0.00391689039999986
327 0.00392332319999987
328 0.00392980529999987
329 0.00393657129999986
330 0.00394342929999987
331 0.00395038289999986
332 0.00395746749999986
333 0.00396463699999986
334 0.00397240229999987
335 0.00398009899999987
336 0.00398768279999986
337 0.00399531179999986
338 0.00400278219999986
339 0.00401026459999986
340 0.00401780229999986
341 0.00402539689999987
342 0.00403281609999987
343 0.00404006229999987
344 0.00404732569999987
345 0.00405459109999987
346 0.00406188059999987
347 0.00406915789999987
348 0.00407633829999987
349 0.00408346779999987
350 0.00409042819999987
351 0.00409710589999987
352 0.00410346299999987
353 0.00410955929999987
354 0.00411560749999987
355 0.00412225859999987
356 0.00412857699999987
357 0.00413474029999987
358 0.00414083979999987
359 0.00414702169999987
360 0.00415300409999987
361 0.00415894769999987
362 0.00416488599999987
363 0.00417075839999987
364 0.00417672879999987
365 0.00418276099999987
};
\addlegendentry{JPEG50 Cumm. Err.}
\end{axis}

\end{tikzpicture}
